Scalable Attestation Resilient to Physical Attacks for Embedded Devices in Mesh Networks

Interconnected embedded devices are increasingly used invarious scenarios, including industrial control, building automation, or emergency communication. As these systems commonly process sensitive information or perform safety critical tasks, they become appealing targets for cyber attacks. A promising technique to remotely verify the safe and secure operation of networked embedded devices is remote attestation. However, existing attestation protocols only protect against software attacks or show very limited scalability. In this paper, we present the first scalable attestation protocol for interconnected embedded devices that is resilient to physical attacks. Based on the assumption that physical attacks require an adversary to capture and disable devices for some time, our protocol identifies devices with compromised hardware and software. Compared to existing solutions, our protocol reduces ommunication complexity and runtimes by orders of magnitude, precisely identifies compromised devices, supports highly dynamic and partitioned network topologies, and is robust against failures. We show the security of our protocol and evaluate it in static as well as dynamic network topologies. Our results demonstrate that our protocol is highly efficient in well-connected networks and robust to network disruptions.

==> atprotocol.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Attestation Protocol
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\fbox{\scalebox{0.85}{
   \pseudocode{
     \textbf{Network Operator $\mathcal{O}$} \<  \< \textbf{Device $\device{i}$}  \<  \<  \textbf{Devices $\device{j},\device{k},\dots$} \\[][\hline]
          \begin{minipage}{2.8cm} %\vspace{0mm}
            \text{$ts \leftarrow \textsf{time()}$}
            \vspace{1mm}\\
            \text{$\msg_{\verifier} \leftarrow \AEnc{\devicekey_i}{ts \| n}$}
          \end{minipage} 
     \< 
    \begin{minipage}{2.0cm} \vspace{4mm}
     \sendmessageright{top=$\msg_{\verifier}$, length=1.6cm}
     \end{minipage}
     \< 
%MIDDLE     
\begin{minipage}[t]{5.4cm} 
          \dbox{\begin{subprocedure}\procedure[width=0.94\textwidth]{\TEE}{
            \text{$ts\|n \leftarrow \ADecAbort{\devicekey_i}{\msg_{\verifier}}$} \\
            \text{$\pcif \textsf{isValidReq(}ts\textsf{)}:$}\\
            \t \text{$attest \leftarrow \AEnc{\devicekey_i}{ts}$}\\
%            \text{$mask_i \leftarrow 0^{i-1}\|1\|0^{n-i-1}$}\\
%            \text{$agg_i \leftarrow mask_i \| attest$} \\                  
            \t \text{$agg_i \leftarrow \agg{attest, n}$} \\                  
            \t \text{$\msg_{att} \leftarrow \AEnc{\curHB \xor \key_{ij}}{ts\|n}$}
          }\end{subprocedure}} 
          \vspace{2em}\\
\dbox{\begin{subprocedure}\procedure[width=0.94\textwidth]{\TEE}{
            \text{$agg_j \leftarrow \ADec{\curHB \xor \key_{ij}}{\msg_{agg}}$} \\
            \text{$agg_i \leftarrow \merge{agg_i, agg_j}$}
          }\end{subprocedure}}
\end{minipage}          
%ARROWS 2          
          \<  \begin{minipage}[t][10em][t]{2cm} 
                \vspace{6.6em}
                \sendmessageright{top={$\msg_{att}$}, length=1.6cm}\vspace{4.25em}\\
                \sendmessageleft{top=$\msg_{agg}$, length=1.6cm}          
              \end{minipage} 
%VERY RIGHT              
     \< \begin{minipage}[t]{6.25cm} \vspace{5.25em}
     	\dbox{\begin{subprocedure}\procedure{\TEE}{
                \text{$ts\|n \leftarrow \ADecAbort{\curHB \xor \key_{ij}}{\msg_{att}}$} \\
                \text{$\pcif \textsf{isValidReq(}ts\textsf{)}:$}\\                
                \t \text{$attest \leftarrow \AEnc{\devicekey_j}{tstamp}$}\\
                \t \text{$agg_j \leftarrow \agg{attest,n}$} \\                  
                \t \text{$\msg_{agg} \leftarrow \AEnc{\curHB \xor \key_{ij}}{ts}$}
              }\end{subprocedure}}
              \end{minipage}\pclb
% FIRST LINE DONE!!!!              
% SECOND LINE START
\pcintertext[dotted]{possibly more devices, e.g., $\device{k}$}
\begin{minipage}[t]{4.32cm} %\vspace{0mm}
	\vspace{13.5mm}
	\text{$res \leftarrow \ADecAbort{\devicekey_i}{msg_{res}}$}
	\vspace{-2.5mm}\\
	\text{{\bf return} \textsf{verify(}$ts$, $res$\textsf{)}}
\end{minipage} 
     \< \begin{minipage}[t][0cm][t]{0cm} \vspace{3.5em} \sendmessageleft{top=$\msg_{res}$, length=1.6cm} \end{minipage}  \< \dbox{\begin{subprocedure}\procedure{\TEE}{
            \text{$agg_k \leftarrow \ADec{\curHB \xor \key_{ik}}{\msg_{agg}}$}\\
            \text{$agg_i \leftarrow \merge{agg_i, agg_k}$} \\       
            \text{$\msg_{res} \leftarrow \AEnc{\devicekey_i}{agg_i}$}
          }\end{subprocedure}} \<
% ARROWS 2          
          \begin{minipage}[t]{2cm}
            \sendmessageright{top=$\msg_{att}$, length=1.6cm}
            \sendmessageleft{top=$\msg_{agg}$, length=1.6cm}
          \end{minipage}
          \<
          \begin{minipage}[t]{2cm}
          \vspace{2mm}
          \text{... same as above for \device{k} ...}
          \end{minipage}
   }
}}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{center}


==> hbprotocol.tex <==
\begin{center}
\fbox{%
\pseudocode{%
\textbf{Sender device $\device{i}$}      \<                                                \< \textbf{Receiver device $\device{j}$} \\
%\text{Secrets in TEE: $\now$, $\curHB$, $\nextHB$, $\key_{ij}$, \device{min}}\<     \< \text{Secrets in TEE: $\now$, $\curHB$, $\nextHB$, $\key_{ij}$, \device{min}} \\
[][\hline]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%
%% enter TEE
%%%%%%%%%%%%%%
%\dbox{\begin{subprocedure}\procedure{\TEE}{
%  \textrm{\pcif $\device{i} == \device{min}$ \&\& \timecheckHB{$t$}:}\\
%  \t \text{$\curHB \leftarrow \nextHB$}\\
%  \t \text{$\nextHB \sample \bin^n$}\\
%  \t \text{$\now \leftarrow \now + 1$}
%%  \t \exitTEE
%}
%\end{subprocedure}}\\
%%%%%%%%%%%%%%
%% exit TEE
%%%%%%%%%%%%%%
%\text{{\bf broadcast}($\msg_{new}$)} \< \sendmessageright{top=$\msg_{new}$, length=2.5cm} \pclb %\pcintertext requires this dedicated linebreak, dunno why
%\pcintertext[dotted]{Heartbeat transmission start}
%%%%%%%%%%%%%
% enter TEE
%%%%%%%%%%%%%
%\< \sendmessageright{top={$\msg_{new}$}, length=2.5cm} \< 
%\begin{minipage}{0.39\textwidth}
%\dbox{\begin{subprocedure}\procedure[width=0.95\textwidth]{\TEE}{
%     \textrm{\pcif \timecheckHB{$t$}:}\\
%     \t \text{$\curHB \leftarrow \nextHB$}\\
%     \t \text{$\msg_{req} \leftarrow \AEnc{\curHB \xor \key_{ij}}{0}$ }     
%}
%\end{subprocedure}}
%\end{minipage}
%\\
\begin{minipage}{0.39\textwidth}
\vspace{1.5mm}\textbf{broadcast}\text{($\msg_{new}$)} \vspace{4em}\\ 
\dbox{\begin{subprocedure}\procedure{\TEE}{
  \textrm{\pcif \timecheckHB{$t-1$}:}\\
  \t  \text{$\text{z} \leftarrow \ADecAbort{\curHB \xor \key_{ij}}{\msg_{req}}$} \\
  \t \text{\pcif $\text{z} = 0$:}\\
  \t  \t \text{$\msg_{hb} \leftarrow \AEnc{\curHB \xor \key_{ij}}{\nextHB} $}
}
\end{subprocedure}}
\vspace{4em}
\end{minipage}
\< \begin{minipage}{0.2\textwidth}
\vspace{1.5mm}\sendmessageright{top={$\msg_{new}$}, length=2.5cm} \vspace{3.5em}\\
 \sendmessageleft{top={$\msg_{req}$}, length=2.5cm} \vspace{3.5em}\\ \sendmessageright{top={$\msg_{hb}$}, length=2.5cm}\vspace{4.5em}\\ \end{minipage} \< 
\begin{minipage}{0.39\textwidth}
\vspace{1.5mm}\dbox{\begin{subprocedure}\procedure[width=0.95\textwidth]{\TEE}{
     \textrm{\pcif \timecheckHB{$t$}:}\\
     \t \text{$\curHB \leftarrow \nextHB$}\\
     \t \text{$\msg_{req} \leftarrow \AEnc{\curHB \xor \key_{ij}}{0}$ }     
}
\end{subprocedure}}\vspace{0.5em}\\
\dbox{\begin{subprocedure}\procedure[width=0.95\textwidth]{\TEE}{
     \textrm{\pcif \timecheckHB{$t$}:}\\
     \t \text{$\nextHB \leftarrow \ADecAbort{\curHB \xor \key_{ij}}{\msg_{hb}}$}\\
     \t \text{$\now \leftarrow \now + 1$}\\
     \t \text{$\device{min} \leftarrow \device{i}$}\\
     \t \text{\textbf{broadcast}($\msg_{new}$)}                    
}
\end{subprocedure}}
\end{minipage} 
%%%%%%%%%%%%%
% exit TEE
%%%%%%%%%%%%%      
%\pcintertext[dotted]{Heartbeat transmission completed}
%\<\< \pcif \text{success:}\\
%\<\< \t \text{\textbf{broadcast}($\msg_{new}$)}              
}}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{center}
